Algorithms for B\"uchi Games

The classical algorithm for solving B\"uchi games requires time $O(n\cdot m)$ for game graphs with $n$ states and $m$ edges. For game graphs with constant outdegree, the best known algorithm has running time $O(n^2/\log n)$. We present two new algorithms for B\"uchi games. First, we give an algorithm that performs at most $O(m)$ more work than the classical algorithm, but runs in time O(n) on infinitely many graphs of constant outdegree on which the classical algorithm requires time $O(n^2)$. Second, we give an algorithm with running time $O(n\cdot m\cdot\log\delta(n)/\log n)$, where $1\le\delta(n)\le n$ is the outdegree of the game graph. Note that this algorithm performs asymptotically better than the classical algorithm if $\delta(n)=O(\log n)$.

==> buchi-example.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11144,3352)(0,-10)
\put(4972,2640){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_2$}}}
\thicklines
\put(8459.500,1215.000){\arc{604.669}{5.7640}{9.9439}}
\blacken\path(8806.277,1132.412)(8722.000,1365.000)(8686.909,1120.115)(8806.277,1132.412)
\put(6284.500,1215.000){\arc{604.669}{5.7640}{9.9439}}
\blacken\path(6631.277,1132.412)(6547.000,1365.000)(6511.909,1120.115)(6631.277,1132.412)
\put(1634.500,1215.000){\arc{604.669}{5.7640}{9.9439}}
\blacken\path(1981.277,1132.412)(1897.000,1365.000)(1861.909,1120.115)(1981.277,1132.412)
\put(10522,1515){\ellipse{540}{540}}
\put(8422,1515){\ellipse{540}{540}}
\put(6247,1515){\ellipse{540}{540}}
\put(1597,1515){\ellipse{540}{540}}
\path(9584,3053)(9284,2753)(9584,2453)
	(9884,2753)(9584,3053)
\path(7409,3053)(7109,2753)(7409,2453)
	(7709,2753)(7409,3053)
\path(5122,3090)(4822,2790)(5122,2490)
	(5422,2790)(5122,3090)
\path(697,3090)(397,2790)(697,2490)
	(997,2790)(697,3090)
\path(9097,3315)(11122,3315)(11122,615)
	(9097,615)(9097,3315)
\path(6847,3315)(8872,3315)(8872,615)
	(6847,615)(6847,3315)
\path(4672,3315)(6697,3315)(6697,615)
	(4672,615)(4672,3315)
\path(22,3315)(2047,3315)(2047,615)
	(22,615)(22,3315)
\path(9697,2565)(10372,1740)
\blacken\path(10173.585,1887.755)(10372.000,1740.000)(10266.460,1963.744)(10173.585,1887.755)
\path(9397,2640)(8497,1740)
\blacken\path(8624.279,1952.132)(8497.000,1740.000)(8709.132,1867.279)(8624.279,1952.132)
\path(8647,1665)(9472,2490)
\blacken\path(9344.721,2277.868)(9472.000,2490.000)(9259.868,2362.721)(9344.721,2277.868)
\path(7555,2592)(8230,1767)
\blacken\path(8031.585,1914.755)(8230.000,1767.000)(8124.460,1990.744)(8031.585,1914.755)
\path(7184,2678)(6284,1778)
\blacken\path(6411.279,1990.132)(6284.000,1778.000)(6496.132,1905.279)(6411.279,1990.132)
\path(6509,1703)(7334,2528)
\blacken\path(7206.721,2315.868)(7334.000,2528.000)(7121.868,2400.721)(7206.721,2315.868)
\path(5313,2598)(5988,1773)
\blacken\path(5789.585,1920.755)(5988.000,1773.000)(5882.460,1996.744)(5789.585,1920.755)
\path(4972,2565)(4072,1665)
\blacken\path(4199.279,1877.132)(4072.000,1665.000)(4284.132,1792.279)(4199.279,1877.132)
\path(805,2591)(1480,1766)
\blacken\path(1281.585,1913.755)(1480.000,1766.000)(1374.460,1989.744)(1281.585,1913.755)
\path(1672,1740)(2497,2565)
\blacken\path(2369.721,2352.868)(2497.000,2565.000)(2284.868,2437.721)(2369.721,2352.868)
\dashline{90.000}(2497,1665)(3922,1665)
\put(10372,1440){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t_0$}}}
\put(8272,1440){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t_1$}}}
\put(6097,1440){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t_2$}}}
\put(1447,1440){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t_n$}}}
\put(7222,2640){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_1$}}}
\put(9397,2640){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_0$}}}
\put(247,90){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\cal H}(n)$}}}
\put(4972,90){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\cal H}(2)$}}}
\put(7222,90){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\cal H}(1)$}}}
\put(9247,90){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\cal H}(0)$}}}
\put(547,2640){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w_n$}}}
\put(10559.500,1215.000){\arc{604.669}{5.7640}{9.9439}}
\blacken\path(10906.277,1132.412)(10822.000,1365.000)(10786.909,1120.115)(10906.277,1132.412)
\end{picture}
}

